An Exploratory Mixed-Methods Study on General Data Protection Regulation (GDPR) Compliance in Open-Source Software

Background: Governments worldwide are considering data privacy regulations. These laws, e.g. the European Union's General Data Protection Regulation (GDPR), require software developers to meet privacy-related requirements when interacting with users' data. Prior research describes the impact of such laws on software development, but only for commercial software. Open-source software is commonly integrated into regulated software, and thus must be engineered or adapted for compliance. We do not know how such laws impact open-source software development. Aims: To understand how data privacy laws affect open-source software development. We studied the European Union's GDPR, the most prominent such law. We investigated how GDPR compliance activities influence OSS developer activity (RQ1), how OSS developers perceive fulfilling GDPR requirements (RQ2), the most challenging GDPR requirements to implement (RQ3), and how OSS developers assess GDPR compliance (RQ4). Method: We distributed an online survey to explore perceptions of GDPR implementations from open-source developers (N=56). We further conducted a repository mining study to analyze development metrics on pull requests (N=31462) submitted to open-source GitHub repositories. Results: GDPR policies complicate open-source development processes and introduce challenges for developers, primarily regarding the management of users' data, implementation costs and time, and assessments of compliance. Moreover, we observed negative perceptions of GDPR from open-source developers and significant increases in development activity, in particular metrics related to coding and reviewing activity, on GitHub pull requests related to GDPR compliance. Conclusions: Our findings motivate policy-related resources and automated tools to support data privacy regulation implementation and compliance efforts in open-source software.

==> graphs/sentiment.tex <==



\begin{tikzpicture}
\begin{axis}[
    xlabel={Year},
    ylabel={Mean Sentiment},
    xmin=0, xmax=32,
    ymin=-2, ymax=2,
    xtick={0,4,8,12,16,20,24,28,32},
    xticklabels = {2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024},
    ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=black,mark=square] table[x index=0,y index=1] {figdata.txt};\label{p1} % LH NGDPR
\addplot[color=red, mark=square] table[x index=0,y index=2] {figdata.txt};\label{p2} % Vader NGDPR
\addplot[color=blue, mark=square] table[x index=0,y index=3] {figdata.txt};\label{p3} % SA NGDPR
\addplot[color=black,mark=*] table[x index=0,y index=4] {figdata.txt};\label{p4} % LH GDPR
\addplot[color=red, mark=*] table[x index=0,y index=5] {figdata.txt};\label{p5} % Vader GDPR
\addplot[color=blue, mark=*] table[x index=0,y index=6] {figdata.txt};\label{p6} % SA GDPR

% \addplot[
%     color=blue,
%     mark=square,
%     ]
%     coordinates {
%     (1,0.302084)(2,0.387555)(3,0.429402)(4,0.337958)(5,0.396687)(6,0.340327)(7,0.381467)(8,0.37779)(9,0.411298)(10,0.355938)(11,0.333206)(12,0.33496)(13,0.34087)(14,0.357986)(15,0.3388337)(16,0.362649)(17,0.388771)(18,0.331857)(19,0.389431)(20,0.382358)(21,0.368592)(22,0.366534)(23,0.3505)(24,0.366342)(25,0.389555)(26,0.37455)(27,0.395786)(28,0.396693)(29,0.368914)(30,0.368137)(31,0.367975)
%     };
%     \legend{SentiArt (GDPR)}
% \addplot[
%     color=blue,
%     mark=circle,
%     ]
%     coordinates {
%     (1,0.295839)(2,0.341627)(3,0.355916)(4,0.380193)(5,0.353415)(6,0.366495)(7,0.348404)(8,0.41907)(9,0.371385)(10,0.34916)(11,0.339327)(12,0.280407)(13,0.399067)(14,0.497325)(15,0.332279)(16,0.303081)(17,0.39525)(18,0.374171)(19,0.435333)(20,0.399786)(21,0.215945)(22,0.390984)(23,0.379718)(24,0.380553)(25,0.341445)(26,0.381158)(27,0.381621)(28,0.37086)(29,0.357317)(30,0.350971)(31,0.380752)(32,0.347212)
%     };
%     \legend{SentiArt (non-GDPR)}
    
\end{axis}
\node [draw,fill=white] at (rel axis cs: 0.75,0.2) {\shortstack[l]{
\footnotesize\ref{p4} Liu-Hu (G) \\
\footnotesize\ref{p5} VADER (G) \\
\footnotesize\ref{p6} SentiArt (G) \\
\footnotesize\ref{p1} Liu-Hu (non-G)\\
\footnotesize\ref{p2} VADER (non-G) \\
\footnotesize\ref{p3} SentiArt (non-G)}};
\end{tikzpicture}
